Polyhedral Omega: A New Algorithm for Solving Linear Diophantine Systems

Polyhedral Omega is a new algorithm for solving linear Diophantine systems (LDS), i.e., for computing a multivariate rational function representation of the set of all non-negative integer solutions to a system of linear equations and inequalities. Polyhedral Omega combines methods from partition analysis with methods from polyhedral geometry. In particular, we combine MacMahon's iterative approach based on the Omega operator and explicit formulas for its evaluation with geometric tools such as Brion decompositions and Barvinok's short rational function representations. In this way, we connect two recent branches of research that have so far remained separate, unified by the concept of symbolic cones which we introduce. The resulting LDS solver Polyhedral Omega is significantly faster than previous solvers based on partition analysis and it is competitive with state-of-the-art LDS solvers based on geometric methods. Most importantly, this synthesis of ideas makes Polyhedral Omega the simplest algorithm for solving linear Diophantine systems available to date. Moreover, we provide an illustrated geometric interpretation of partition analysis, with the aim of making ideas from both areas accessible to readers from a wide range of backgrounds.

==> Graphics/Omega2_a.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{150}
\begin{tikzpicture}[scale=\omegasize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{1}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,3);
    \coordinate (V2) at (0,1,5);

    % rays
    \coordinate (E1) at (1.66,0,5);
    \coordinate (E2) at (0,1,5);

     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (V2)--(E2);
     \fill[color=blue!40,fill opacity=0.3](O)--(E1)--(E2)--cycle;

\end{tikzpicture}

==> Graphics/Omega2_b.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{150}
\begin{tikzpicture}[scale=\omegasize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{1}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,3);
    \coordinate (V2) at (0,1,5);

    % rays
    \coordinate (E1) at (1.66,0,5);
    \coordinate (E2) at (0,1,5);

     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (V2)--(E2);
     \fill[color=blue!40,fill opacity=0.3](O)--(E1)--(E2)--cycle;


      % define the plane where the cone lives
     \fill[color=red!40,fill opacity=0.3] (5,-3,0)--(5,-2,5)--(-3.33,3,5)--(-5,3,0)--cycle;
 
      % new ray
     \coordinate (N1) at (-5,3,0);
     \draw [ray,color=red] (O)--(N1);
 
 

\end{tikzpicture}

==> Graphics/Omega2_c.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{150}
\begin{tikzpicture}[scale=\omegasize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{1}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,3);
    \coordinate (V2) at (0,1,5);

    % rays
    \coordinate (E1) at (1.66,0,5);
    \coordinate (E2) at (0,1,5);



      %new cones 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N1);
     \draw [edge] (V1)--(E1);

     \fill[color=orange,fill opacity=0.3](O)--(E1)--(-5,3,5)--(N1)--cycle;
 
%
%    \onslide<6>{
%     %new cones 
%     \draw [ray] (O)--(V2);
%     \draw [ray] (O)--(N1);
%
%     \fill[color=greenColor,fill opacity=0.3](O)--(V2)--(-5,3,5)--(N1)--cycle;
%    }
%
%    \onslide<7-8>{
%     %new cones 
%     \draw [ray] (O)--(V1);
%     \draw [ray] (O)--(N1);
%     \draw [edge] (V1)--(E1);
%     \draw [ray] (O)--(V2);
%     \draw [ray] (O)--(N1);
%     \fill[color=orange,fill opacity=0.3](O)--(E1)--(-5,3,5)--(N1)--cycle;
%     \fill[color=greenColor,fill opacity=0.3](O)--(V2)--(-5,3,5)--(N1)--cycle;
%
%
%    }


\end{tikzpicture}

==> Graphics/Omega2_d.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{150}
\begin{tikzpicture}[scale=\omegasize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{1}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,3);
    \coordinate (V2) at (0,1,5);

    % rays
    \coordinate (E1) at (1.66,0,5);
    \coordinate (E2) at (0,1,5);

    

 

      %new cones 
     \draw [ray] (O)--(V2);
     \draw [ray] (O)--(N1);

     \fill[color=greenColor,fill opacity=0.3](O)--(V2)--(-5,3,5)--(N1)--cycle;
 %
%    \onslide<7-8>{
%     %new cones 
%     \draw [ray] (O)--(V1);
%     \draw [ray] (O)--(N1);
%     \draw [edge] (V1)--(E1);
%     \draw [ray] (O)--(V2);
%     \draw [ray] (O)--(N1);
%     \fill[color=orange,fill opacity=0.3](O)--(E1)--(-5,3,5)--(N1)--cycle;
%     \fill[color=greenColor,fill opacity=0.3](O)--(V2)--(-5,3,5)--(N1)--cycle;


     


\end{tikzpicture}

==> Graphics/Omega2_e.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{150}
\begin{tikzpicture}[scale=\omegasize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{1}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,3);
    \coordinate (V2) at (0,1,5);

    % rays
    \coordinate (E1) at (1.66,0,5);
    \coordinate (E2) at (0,1,5);

     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (V2)--(E2);
     \fill[color=blue!40,fill opacity=0.3](O)--(E1)--(E2)--cycle;




     %new cones 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N1);
     \draw [edge] (V1)--(E1);

     \fill[color=orange,fill opacity=0.3](O)--(E1)--(-5,3,5)--(N1)--cycle;



%     %new cones 
%     \draw [ray] (O)--(V2);
%     \draw [ray] (O)--(N1);
%
%    
%  

     %new cones 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N1);
     \draw [edge] (V1)--(E1);
     \draw [ray] (O)--(V2);
     \draw [ray] (O)--(N1);
     \fill[color=orange,fill opacity=0.3](O)--(E1)--(-5,3,5)--(N1)--cycle;
 \fill[color=greenColor,fill opacity=0.3](O)--(V2)--(-5,3,5)--(N1)--cycle;


  


\end{tikzpicture}

==> Graphics/barvinok-sketch.tex <==
\begin{tikzpicture}[scale=0.5]

%    \zgaxis{1}{5.5}{1}{5.5}{}{}{}

    \point{(0,0)}{q1}
    \point{(0,6)}{r11}
    \point{(3,0)}{r21}       
    \point{(1,5)}{g11}
    \point{(1,0)}{g21}       
    \point{(0,0)}{p01}
    \point{(1,1)}{p11}    
    \point{(1,2)}{p12}       
    \point{(1,3)}{p13}       
    \point{(1,4)}{p14}       
    \point{(2,5)}{f1}       

	\ray{q1}{r11}
	\ray{q1}{r21}	
 	\colorededge{q1}{g11}{black}
 	\colorededge{q1}{g21}{black}
 	\dashededge{g11}{f1}{black} 
 	\dashededge{g21}{f1}{black}  	
      
    \vertex{p01}
    \vertex{p11}    
    \vertex{p12}
    \vertex{p13}
    \vertex{p14}            
 
 
    \point{(5,0)}{q2}
    \point{(5,6)}{r12}
    \point{(8,0)}{r22}       
    \point{(6,0)}{g12}
    \point{(5,1)}{g22}       
    \point{(5,0)}{p02}
    \point{(6,1)}{f2}       

	\ray{q2}{r12}
	\ray{q2}{r22}	
 	\colorededge{q2}{g12}{black}
 	\colorededge{q2}{g22}{black}
 	\dashededge{g12}{f2}{black} 
 	\dashededge{g22}{f2}{black}  	
    \vertex{p02}

    \point{(10,0)}{q3}
    \point{(10,6)}{r13}
    \point{(13,0)}{r23}       
    \point{(10,1)}{g13}
    \point{(11,5)}{g23}       
    \point{(10,0)}{p03}
    \point{(11,6)}{f3}       

	\ray{q3}{r13}
	\ray{q3}{r23}	
 	\colorededge{q3}{g13}{black}
 	\colorededge{q3}{g23}{black}
 	\dashededge{g13}{f3}{black} 
 	\dashededge{g23}{f3}{black}  	
    \vertex{p03}
    
      \node [] at (3,3) {\huge $=$};
      \node [] at (8,3) {\huge $-$};      
      
      \node [label={[anchor=north]above: $\left(\begin{array}{c}1 \\ a \end{array}\right)$}] at (g11) {};

      \node [label={[anchor=south]below: $\left(\begin{array}{c}1 \\ 0 \end{array}\right)$}] at (g21) {};          
      
      \node [label={[anchor=south]below: $\left(\begin{array}{c}1 \\ 0 \end{array}\right)$}] at (g12) {};

      \node [label={[anchor=west]left: $\left(\begin{array}{c}0 \\ 1 \end{array}\right)$}] at (g22) {};                
        
      \node [label={[anchor=west]left: $\left(\begin{array}{c}0 \\ 1 \end{array}\right)$}] at (g13) {};

      \node [label={[anchor=east]right: $\left(\begin{array}{c}1 \\ a \end{array}\right)$}] at (g23) {};                  
\end{tikzpicture}

==> Graphics/brion-apex-above-hyperplane-1.tex <==
\tdplotsetmaincoords{80}{310}
\begin{tikzpicture}[scale=\brionsize,tdplot_main_coords]

    %\zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \point{(0,0,2)}{q}
    \point{(1,-1,0)}{w1}
    \point{(1,1,0)}{w2}       
    \point{(2,-2,-2)}{v1}
    \point{(2,2,-2)}{v2}      

	\point{(4,-2,0)}{g1}
   	\point{(5,2,0)}{g2}
   	
  	\point{(4,0,4)}{v3}
  	
  	\rectfacetcolor{-3,-5,0}{6,-5,0}{6,5,0}{-3,5,0}{0.1}
  	
	 
 	\edge{q}{w1}
 	\edge{q}{w2}
	\edge{q}{v3}
 	\edge{q}{w2}
	\edge{w1}{w2}
	\dashededge{w1}{v1}
	\dashededge{w2}{v2}

 	\edge{w1}{g1}
 	\edge{w2}{g2}	

	\labelvertexn{q}{north}{above}{$q$}
  \labelvertexn{w1}{east}{right}{$w_1$}
  \labelvertexn{w2}{west}{left}{$w_2$}
  \labelvertexn{v1}{south}{below}{$v_1$}
  \labelvertexn{v2}{south}{below}{$v_2$}
  \labelvertexn{g1}{north}{above}{$g^1_3$}
  \labelvertexn{g2}{north}{above}{$g^2_3$}
  

\end{tikzpicture}

==> Graphics/brion-apex-above-hyperplane-2.tex <==
\tdplotsetmaincoords{80}{310}
\begin{tikzpicture}[scale=\brionsize,tdplot_main_coords]

    %\zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \point{(0,0,2)}{q}
    \point{(1,-1,0)}{w1}
    \point{(1,1,0)}{w2}       


%RED
    \point{(-0.1,0.1,1.9)}{qr}
    \point{(0.9,-0.9,-0.1)}{w1r}
    \point{(0.9,1.1,-0.1)}{w2r}
  	\point{(3.9,0.1,3.9)}{v3r}           

% BLUE  	
    \point{(0.1,0.1,2.1)}{qb}
    \point{(1.1,-0.9,0.1)}{w1b}
    \point{(1.1,0.9,0.1)}{w2b}       
 	\point{(4.1,-1.9,0.1)}{g1b}

% GREEN  	
    \point{(0,0,2)}{qg}
    \point{(1,-1,0)}{w1g}
    \point{(1,1,0)}{w2g}       
   	\point{(5,2,0)}{g2g}


 

 	\colorededge{qr}{w1r}{red}
 	\colorededge{qr}{w2r}{red}
 	\colorededge{qr}{v3r}{red} 	

 	\colorededge{w1b}{qb}{blue}
 	\colorededge{w1b}{w2b}{blue}
 	\colorededge{w1b}{g1b}{blue} 	
 	
 	\colorededge{w2g}{qg}{green}
 	\colorededge{w2g}{w1g}{green}
 	\colorededge{w2g}{g2g}{green} 	


    \labelvertexn{q}{north}{above}{$q$}
    \labelvertexn{w1}{south}{below}{$w_1$}
    \labelvertexn{w2}{west}{below}{$w_2$}     
     
				

\end{tikzpicture}

==> Graphics/brion-apex-below-hyperplane-1.tex <==
\tdplotsetmaincoords{80}{310}
\begin{tikzpicture}[scale=\brionsize,tdplot_main_coords]

    %\zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \point{(0,0,-2)}{q}
    \point{(1,-1,0)}{w1}
    \point{(1,1,0)}{w2}       
    \point{(2,-2,2)}{v1}
    \point{(2,2,2)}{v2}      

	\point{(4,-2,0)}{g1}
   	\point{(5,2,0)}{g2}
   	
  	\point{(4,0,-4)}{v3}
  	
  	\rectfacetcolor{-3,-5,0}{6,-5,0}{6,5,0}{-3,5,0}{0.1}
  		 
 	\dashededge{q}{w1}
 	\dashededge{q}{w2}
	\dashededge{q}{v3}
 	\edge{w1}{w2}
	\edge{w1}{v1}
	\edge{w2}{v2}

 	\edge{w1}{g1}
 	\edge{w2}{g2}	
	
  \labelvertexn{q}{south}{below}{$q$}
  \labelvertexn{w1}{south}{below}{$w_1$}
  \labelvertexn{w2}{west}{left}{$w_2$}
  \labelvertexn{v1}{north}{above}{$v_1$}
  \labelvertexn{v2}{north}{above}{$v_2$}
  \labelvertexn{g1}{north}{above}{$g^1_3$}
  \labelvertexn{g2}{north}{above}{$g^2_3$}


\end{tikzpicture}

==> Graphics/brion-apex-below-hyperplane-2.tex <==
\tdplotsetmaincoords{80}{310}
\begin{tikzpicture}[scale=\brionsize,tdplot_main_coords]

    %\zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \point{(0,0,-2)}{q}
    \point{(1,-1,0)}{w1}
    \point{(1,1,0)}{w2}       

      
    \point{(2,-2,2)}{v1}
    \point{(2,2,2)}{v2}      

	\point{(4,-2,0)}{g1}
   	\point{(5,2,0)}{g2}
	
  	

 	\colorededge{w1}{v1}{black}
 	\colorededge{w1}{g1}{black}
 	\colorededge{w2}{g2}{black} 
 	\colorededge{w2}{v2}{black} 
 	\colorededge{w1}{w2}{black} 

%RED
    \point{(0.9,-1.1,-0.1)}{w1r}
    \point{(0.9,0.9,-0.1)}{w2r}   
    \point{(1.9,-2.1,1.9)}{v1r}
	\point{(3.9,-2.1,-0.1)}{g1r}

% BLUE  	
    \point{(1.1,-1,0.1)}{w1b}
    \point{(1.1,1,0.1)}{w2b}   
    \point{(2.1,2,2.1)}{v2b}      
   	\point{(5.1,2,0.1)}{g2b}


	 
 
 	\colorededge{w1r}{v1r}{red}
 	\colorededge{w1r}{g1r}{red}
 	\colorededge{w1r}{w2r}{red} 	

 	\colorededge{w2b}{v2b}{blue}
 	\colorededge{w2b}{g2b}{blue}
 	\colorededge{w2b}{w1b}{blue} 	


    \labelvertexn{q}{north}{above}{$q$}
    \labelvertexn{w1}{south}{below}{$w_1$}
    \labelvertexn{w2}{west}{left}{$w_2$} 
 	

\end{tikzpicture}

==> Graphics/brion-apex-on-hyperplane-1.tex <==
\tdplotsetmaincoords{80}{300}
\begin{tikzpicture}[scale=\brionsize,tdplot_main_coords]

    %\zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \point{(0,0,0)}{q=w1=w2}
    \point{(0,0,0)}{q}
    
    \point{(2,-2,2)}{v1}
    \point{(2,2,2)}{v2}      
	\point{(4,-2,0)}{g1}
   	\point{(5,2,0)}{g2}
  	\point{(4,0,-4)}{v3}
  	
  	\rectfacetcolor{-3,-5,0}{6,-5,0}{6,5,0}{-3,5,0}{0.1}
	 
	\dashededge{q}{v3}
 	\edge{q}{g1}
	\edge{q}{g2}
	\edge{q}{v1}
	\edge{q}{v2}
 	 	    
    \point{(1,-1,1)}{v1e}
    \point{(1,1,1)}{v2e}      
	\point{(2,-1,0)}{g1e}
   	\point{(2.5,1,0)}{g2e}

  	
 	\dashededge{v1e}{v2e}
	\dashededge{v2e}{g2e}
	\dashededge{g2e}{g1e}
	\dashededge{g1e}{v1e}

  \labelvertexn{q=w1=w2}{west}{left}{$q=w_1=w_2$}
  \labelvertexn{v1}{north}{above}{$v_1$}
  \labelvertexn{v2}{north}{above}{$v_2$}
  \labelvertexn{g1}{north}{above}{$g^1_3$}
  \labelvertexn{g2}{north}{above}{$g^2_3$}
  \labelvertexn{v3}{south}{below}{$v_3$}

\end{tikzpicture}

==> Graphics/brion-apex-on-hyperplane-2.tex <==
\tdplotsetmaincoords{80}{300}
\begin{tikzpicture}[scale=\brionsize,tdplot_main_coords]

   % \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \point{(0,0,0)}{q}
    \point{(-0.1,-4.1,-0.1)}{e1}
    \point{(-0.1,4.1,-0.1)}{e2}       

      
    \point{(2,-2,2)}{v1}
    \point{(2,2,2)}{v2}      
	\point{(4,-2,0)}{g1}
   	\point{(5,2,0)}{g2}
	
  	

 	\colorededge{q}{v1}{black}
 	\colorededge{q}{g1}{black}
 	\colorededge{q}{g2}{black} 
 	\colorededge{q}{v2}{black} 
 	\dashededge{v1e}{v2e}
	\dashededge{v2e}{g2e}
	\dashededge{g2e}{g1e}
	\dashededge{g1e}{v1e}

%RED
    \point{(0,-0.1,-0.1)}{qr}   
    \point{(2,-2.1,1.9)}{v1r}
	\point{(4,-2.1,-0.1)}{g1r}

% BLUE  	
    \point{(0,0.1,0)}{qb}
    \point{(2,2.1,2)}{v2b}      
   	\point{(5,2.1,0)}{g2b}


 	\colorededge{qr}{v1r}{red}
 	\colorededge{qr}{g1r}{red}
 	\colorededge{qr}{e2}{red} 	

 	\colorededge{qb}{v2b}{blue}
 	\colorededge{qb}{g2b}{blue}
 	\colorededge{qb}{e1}{blue} 	
 	

\end{tikzpicture}

==> Graphics/elliott10.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);


     %new cones 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N2);
     \draw [ray,color=red] (O)--(N3);
     \draw [edge] (V1)--(E1);
     \draw [edge] (N2)--(5,2.5,-2.5);
     \draw [edge] (N3)--(5,1.66,0);

     \fill[color=orange!40,fill opacity=0.3](O)--(5,1.66,0)--(E1)--cycle;
     \fill[color=greenColor,fill opacity=0.3](O)--(5,1.66,0)--(5,2.5,-2.5)--cycle;
   
\end{tikzpicture}

==> Graphics/elliott11.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);

     %new cones 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N3);
     \draw [edge] (V1)--(E1);
     \draw [edge] (N3)--(5,1.66,0);

     \fill[color=blueColor,fill opacity=0.3](O)--(5,1.66,0)--(E1)--cycle;
   
\end{tikzpicture}

==> Graphics/elliott12.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);

     %new cones 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [ray,color=red] (O)--(N1);
     \draw [edge] (V1)--(E1);
     \draw [edge] (V2)--(E2);
     \draw [edge,color=red] (N1)--(2.5,2.5,-5);

     \fill[color=orange,fill opacity=0.3](O)--(2.5,2.5,-5)--(5,0,-5)--(E1)--cycle;
     \fill[color=greenColor,fill opacity=0.3](O)--(2.5,2.5,-5)--(E2)--cycle;
   
\end{tikzpicture}

==> Graphics/elliott2.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);

     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (V2)--(E2);
     \fill[color=blueColor,fill opacity=0.3](O)--(E1)--(5,1.66,-5)--(E2)--cycle;
    

\end{tikzpicture}

==> Graphics/elliott3.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);


     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (V2)--(E2);
     \fill[color=blueColor,fill opacity=0.3](O)--(E1)--(5,1.66,-5)--(E2)--cycle;
  


     % new ray
     \coordinate (N1) at (1,1,-2);
     \draw [ray,color=redColor] (O)--(N1);
    

\end{tikzpicture}

==> Graphics/elliott4.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);


     %new cones 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [ray,color=red] (O)--(N1);
     \draw [edge] (V1)--(E1);
     \draw [edge] (V2)--(E2);
     \draw [edge,color=red] (N1)--(2.5,2.5,-5);

     \fill[color=orange,fill opacity=0.3](O)--(2.5,2.5,-5)--(5,0,-5)--(E1)--cycle;
     \fill[color=greenColor,fill opacity=0.3](O)--(2.5,2.5,-5)--(E2)--cycle;

\end{tikzpicture}

==> Graphics/elliott5.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);

     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N1);
     \draw [edge] (V1)--(E1);
     \draw [edge] (N1)--(2.5,2.5,-5);
     \fill[color=blueColor,fill opacity=0.3](O)--(E1)--(5,2.5,-5)--(2.5,2.5,-5)--(N1)--cycle;
    
\end{tikzpicture}

==> Graphics/elliott6.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);

     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N1);
     \draw [edge] (V1)--(E1);
     \draw [edge] (N1)--(2.5,2.5,-5);
     \fill[color=blueColor,fill opacity=0.3](O)--(E1)--(5,2.5,-5)--(2.5,2.5,-5)--(N1)--cycle;
   
     % new ray
     \coordinate (N2) at (2,1,-1);
     \draw [ray,color=red] (O)--(N2);
    
\end{tikzpicture}

==> Graphics/elliott7.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);

     %new cones 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N1);
     \draw [ray,color=red] (O)--(N2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (N1)--(2.5,2.5,-5);
     \draw [edge] (N2)--(5,2.5,-2.5);

%      \fill[color=greenColor,fill opacity=0.3](O)--(5,2.5,-2.5)--(E1)--cycle;
%      \fill[color=greenColor,fill opacity=0.3](O)--(5,2.5,-2.5)--(2.5,2.5,-5)--cycle;

     \fill[color=orange,fill opacity=0.3](O)--(5,2.5,-2.5)--(E1)--cycle;
     \fill[color=greenColor,fill opacity=0.3](O)--(5,2.5,-2.5)--(2.5,2.5,-5)--cycle;
    
\end{tikzpicture}

==> Graphics/elliott8.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);


     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (N2)--(5,2.5,-2.5);
     \fill[color=blueColor,fill opacity=0.3](O)--(E1)--(5,2.5,-2.5)--cycle;
    

\end{tikzpicture}

==> Graphics/elliott9.tex <==
\begin{tikzpicture}[scale=\elliottsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{5.5}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);

     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(N2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (N2)--(5,2.5,-2.5);
     \fill[color=blueColor,fill opacity=0.3](O)--(E1)--(5,2.5,-2.5)--cycle;
   
     % new ray
     \coordinate (N3) at (3,1,0);
     \draw [ray,color=red] (O)--(N3);
    

\end{tikzpicture}

==> Graphics/facesandsets.tex <==
\begin{tikzpicture}[scale=0.5]
    \zgaxis{0}{4}{0}{4}{0}{4} 

    \coordinate (1) at (0,0,0);
    \coordinate (2) at (1,0,0);
    \coordinate (3) at (0,1,0);
    \coordinate (4) at (0,0,1);

    \coordinate (5) at (3,0,0);
    \coordinate (6) at (0,3,0);
    \coordinate (7) at (0,0,3);


   %cone and fundpar lattice points
    \draw [ultra thick,color=blue!70, ->] (1)--(2);
        \node at (1.3,0.5,0) {$a_1$} ;
    \draw [ultra thick,color=blue!70, ->] (1)--(3);
        \node at (0,1.3,0) {$a_2$} ;
    \draw [ultra thick,color=blue!70, ->] (1)--(4);
        \node at (0.55,0,1.4) {$a_3$} ;

    \draw [dashed,color=blue!70, ->] (2)-- (5);
    \draw [dashed,color=blue!70, ->] (3)-- (6);
    \draw [thick, color=red!60, ->] (4)-- (7);

    \filldraw [color=gray, opacity=0.3] (1)--(5)--(6)--(1);
    \filldraw [color=gray, opacity=0.3] (1)--(6)--(7)--(1)--cycle;

    \filldraw [color=red!60, opacity=0.3] (1)--(5)--(7)--(1)--cycle;
        \node at (1.2,0,0.7) {} ;
    \node at (3.5,0,3) {$\{2\}$} ;
    \path[thick, dashed,<->] (3,0,3) edge [bend left] (1,0,1) ;

%     \node at (2.5,0,0) {\tiny $\langle (0,0,1)\rangle$} ;
    \node at (-0.2,2.3,3) {$\{1,2\}$} ;
    \path[thick, dashed,<->] (0,2,3) edge [bend right] (0,0,1.5) ;


%     \filldraw [color=gray, opacity=0.3] (5)--(6)--(7)--(5)--cycle;


\end{tikzpicture}


==> Graphics/genfun_a.tex <==
\begin{tikzpicture}[scale=\figscale]
    \zgaxis{1}{6}{1}{6}{}{}

    \coordinate (1) at (0,0.05);
    \coordinate (2) at (1,3);
    \coordinate (3) at (1,0.05);
    \coordinate (4) at (6,0.05);
    \coordinate (5) at (2,6);


    %cone and fundpar lattice points
%     \draw [dashed,color=blue!70, -] (2)--(2,3);
%     \draw [dashed,color=blue!70, -] (3)--(2,3);

%     \draw [ultra thick,color=blue!70, ->] (1)--(2);
%     \draw [ultra thick,color=blue!70, ->] (1)--(3);


    %cone extention
    \draw [very thick, dashed,color=blue!70, -] (1)-- (2.16,6.5);
    \draw [very thick, dashed,color=blue!70, -] (1)-- (6,0);
    \draw [very thick, dashed,color=blue!70, -] (1,3)-- (6,3);
    \draw [very thick, dashed,color=blue!70, -] (2,6)-- (6,6);

    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (0,0.05) {};

    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (1,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (2,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (3,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (4,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (5,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (6,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (1,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (2,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (3,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (4,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (5,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (6,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (2,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (3,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (4,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (5,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (6,6) {};

   
\end{tikzpicture}

==> Graphics/genfun_b.tex <==
\begin{tikzpicture}[scale=\figscale]
    \zgaxis{1}{6}{1}{6}{}{}

    \coordinate (1) at (0,0.05);
    \coordinate (2) at (1,3);
    \coordinate (3) at (1,0.05);
    \coordinate (4) at (6,0.05);
    \coordinate (5) at (2,6);


    %cone and fundpar lattice points
%     \draw [dashed,color=blue!70, -] (2)--(2,3);
%     \draw [dashed,color=blue!70, -] (3)--(2,3);

%     \draw [ultra thick,color=blue!70, ->] (1)--(2);
%     \draw [ultra thick,color=blue!70, ->] (1)--(3);


    %cone extention
    \draw [very thick, dashed,color=blue!70, -] (1)-- (2.16,6.5);
    \draw [very thick, dashed,color=blue!70, -] (1)-- (6,0);
    \draw [very thick, dashed,color=blue!70, -] (1,3)-- (6,3);
    \draw [very thick, dashed,color=blue!70, -] (2,6)-- (6,6);

    \draw [very thick, dashed,color=red!70, -] (1,1)-- (2.8,6.5);
    \draw [very thick, dashed,color=red!70, -] (1,1)-- (6,1);
    \draw [very thick, dashed,color=red!70, -] (2,4)-- (6,4);


    \draw [very thick, dashed,color=green!70, -] (1,2)-- (2.51,6.5);
    \draw [very thick, dashed,color=green!70, -] (1,2)-- (6,2);
    \draw [very thick, dashed,color=green!70, -] (2,5)-- (6,5);


    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (0,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (1,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (1,2) {};


    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (1,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (2,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (3,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (4,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (5,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (6,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (1,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (2,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (3,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (4,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (5,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (6,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (2,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (3,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (4,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (5,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (6,6) {};

    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (1,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (2,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (3,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (4,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (5,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (6,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (2,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (3,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (4,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (5,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (6,4) {};

    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (1,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (2,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (3,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (4,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (5,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (6,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (2,5) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (3,5) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (4,5) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (5,5) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (6,5) {};

    
\end{tikzpicture}

==> Graphics/genfun_c.tex <==
\begin{tikzpicture}[scale=\figscale]

    \zgaxis{1}{6}{1}{6}{}{}

    \coordinate (1) at (0,0.05);
    \coordinate (2) at (1,1);
    \coordinate (3) at (2,0.05);

    \coordinate (4) at (3,1);

    \coordinate (5) at (6,6);
    \coordinate (6) at (6,0.05);

    %cone and fundpar lattice points
    \draw [ultra thick,color=blue!70, ->] (1)--(2);
    \draw [ultra thick,color=blue!70, ->] (1)--(3);


    %cone extention
    \draw [very thick, dashed,color=blue!70, ->] (2)-- (5);
    \draw [very thick, dashed,color=blue!70, ->] (1)-- (6);


    %translated cone extention
    \draw [very thick, dashed,color=red!70, ->] (1,3)-- (4,6);
    \draw [very thick, dashed,color=red!70, ->] (1,3)-- (6,3);


    \node[draw,circle,inner sep=2pt,fill=blue!60] at (1,1) {};

    \node[draw,circle,inner sep=2pt,fill=blue!60] at (2,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (2,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (3,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (4,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (4,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (5,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (1,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (3,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (5,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (2,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (4,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (3,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!60] at (5,2) {};

    \node[draw,circle,inner sep=1.5pt,fill=purple] at (3,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=purple] at (4,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=purple] at (4,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=purple] at (5,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=purple] at (5,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=purple] at (5,5) {};

    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (1,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (2,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (2,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (3,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (3,5) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (4,5) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (4,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (5,6) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (5,7) {};

    \path[very thick, thick, dashed,<->] (0,0) edge [bend left] (1,3) ;
    \path[very thick, thick, dashed,<->] (1,1) edge [bend left] (2,4) ;
    \path[very thick, thick, dashed,<->] (4,2) edge [bend left] (5,5) ;




\end{tikzpicture}

==> Graphics/genfun_d.tex <==
 

 
\begin{tikzpicture}[ scale=\figscale]

    \zgaxis{1}{4}{1}{6}{}{}

    \coordinate (1) at (0,0.05);
    \coordinate (2) at (1,3);
    \coordinate (3) at (1,0.05);

    \coordinate (4) at (2,3);

    \coordinate (5) at (2,6);
    \coordinate (6) at (4,0.05);

    %fundpar lines and fill
    \draw [very thick, dashed,color=blue!70] (2)-- (4);
    \draw [very thick, dashed,color=blue!70] (3)-- (4);
    \fill[pattern=horizontal lines, pattern color=blue!30](1)--(3)--(4)--(2)--cycle;

    %cone and fundpar lattice points
    \draw [ultra thick,color=blue!70, ->] (1)--(2);
    \draw [ultra thick,color=blue!70, ->] (1)--(3);

    \node[draw,circle,inner sep=1.5pt,fill=blue!50] at (0,0.05) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!50] at (1,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=blue!50] at (1,2) {};

    %cone extention
    \draw [very thick, dashed,color=blue!70, ->] (2)-- (5);
    \draw [very thick, dashed,color=blue!70, ->] (1)-- (6);

    % extention lattice points
    \fill[pattern=vertical lines, pattern color=red!50] (1,3)--(2,6)--(3,6)--(2,3)--cycle;
    \fill[pattern=vertical lines, pattern color=green!50] (1,0)--(2,0)--(3,3)--(2,3)--cycle;



    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (1,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (2,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=red!60] at (2,5) {};


    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (1,0) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (2,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=green!60] at (2,2) {};

    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (2,0) {};
    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (2,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (3,4) {};
    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (3,5) {};
    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (2,6) {};

    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (3,0) {};
    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (3,1) {};
    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (3,2) {};
    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (3,3) {};
    \node[draw,circle,inner sep=1.5pt,fill=gray!60] at (3,6) {};

    \draw [very thick, dashed,color=red!70, ->] (2,6)-- (3,6);
    \draw [very thick, dashed,color=red!70, ->] (2,3)-- (3,6);


    \draw [very thick, dashed,color=green!70, ->] (2,0)-- (3,3);
    \draw [very thick, dashed,color=green!70, ->] (2,3)-- (3,3);

%
%
%    \path[thick, dashed,->] (0,0) edge [bend left] (1,3) node at (-0.6,1.5) {$+(1,3)$};
%    \path[thick, dashed,->] (0,0) edge [bend right] (1,0)  node at (0.6,-0.5) {$+(1,0)$};


\end{tikzpicture}
 

==> Graphics/halfopencones.tex <==
\begin{tikzpicture}[scale=0.5]
    \zgaxis{0}{4}{0}{4}{0}{4} 

    \coordinate (1) at (0,0,0);
    \coordinate (2) at (1,0,0);
    \coordinate (3) at (0,1,0);
    \coordinate (4) at (0,0,1);

    \coordinate (5) at (3,0,0);
    \coordinate (6) at (0,3,0);
    \coordinate (7) at (0,0,3);


   %cone and fundpar lattice points
    \draw [ultra thick,color=blue!70, ->] (1)--(2);
        \node at (1.3,0.5,0) {$a_1$} ;
    \draw [ultra thick,color=blue!70, ->] (1)--(3);
        \node at (0,1.3,0) {$a_2$} ;
    \draw [ultra thick,color=blue!70, ->] (1)--(4);
        \node at (0.55,0,1.4) {$a_3$} ;

    \draw [dashed,color=blue!70, ->] (2)-- (5);
    \draw [dashed,color=blue!70, ->] (3)-- (6);
    \draw [dashed,color=blue!70, ->] (4)-- (7);

    \filldraw [color=gray, opacity=0.3] (1)--(5)--(6)--(1);
    \filldraw [color=blue, opacity=0.3] (1)--(6)--(7)--(1)--cycle;

    \filldraw [color=red!60, opacity=0.3] (1)--(5)--(7)--(1)--cycle;
        \node at (1.2,0,0.7) {} ;
  %  \node at (3.5,0,3) {$\{2\}$} ;
  %  \path[thick, dashed,<->] (3,0,3) edge [bend left] (1,0,1) ;





\end{tikzpicture}


==> Graphics/mmr1_a.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{4.5}{1}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);

     %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (V2)--(E2);
     \fill[color=blue!40,fill opacity=0.3](O)--(E1)--(5,1.66,-5)--(E2)--cycle;
\end{tikzpicture}

==> Graphics/mmr1_b.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{4.5}{1}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);

     %new cone 
     \draw [ray] (O)--(V1);
     \draw [edge] (V1)--(E1);
     \fill[color=blue!40,fill opacity=0.3](O)--(5,1.66,0)--(E1)--cycle;
 
     \fill[color=red!40,fill opacity=0.3](4,4,0)--(-1,4,0)--(-1,-1,0)--(4,-1,0)--cycle;
 
     % new ray
     \coordinate (N1) at (3,1,0);
     \draw [ray,color=purple] (O)--(N1);
     \draw [edge] (N1)--(5,1.66,0);
 

\end{tikzpicture}

==> Graphics/mmr1_c.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[scale=0.5,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{2.5}{1}{1.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,-3);

    % rays
    \coordinate (E1) at (5,0,5);
    \coordinate (E2) at (0,1.66,-5);
 

      %projected cone 
     \coordinate (P1) at (1,0,0);
     \coordinate (P2) at (3,1,0);
     \draw [ray] (O)--(P1);
     \draw [ray] (O)--(P2);
     \draw [edge] (P1)--(5,0,0);
     \draw [edge] (P2)--(5,1.66,0);
      \fill[color=blue!40,fill opacity=0.3](O)--(5,0,0)--(5,1.66,0)--cycle;
 
 
     \coordinate (L0) at (0,0,0);
     \coordinate (L1) at (1,0,0);
     \coordinate (L2) at (2,0,0);
     \coordinate (L3) at (3,0,0);
     \coordinate (L4) at (4,0,0);
     \coordinate (L5) at (5,0,0);
     \coordinate (L6) at (3,1,0);
     \coordinate (L7) at (4,1,0);
     \coordinate (L8) at (5,1,0);

     \node[point] at (L0) {};
     \node[point] at (L1) {};
     \node[point] at (L2) {};
     \node[point] at (L3) {};
     \node[point] at (L4) {};
     \node[point] at (L5) {};
     \node[point] at (L6) {};
     \node[point] at (L7) {};
     \node[point] at (L8) {};

%    }
%
%    \onslide<7->{
    % fund par
     \fill[color=red!90,fill opacity=0.3, rounded corners=0pt](O)--(1,0,0)--(4,1,0)--(3,1,0)--cycle;
 %   }
\end{tikzpicture}

==> Graphics/mmr2_a.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{4.5}{1}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,3);
    \coordinate (V2) at (0,1,-1);

    % rays
    \coordinate (E1) at (1.66,0,5);
    \coordinate (E2) at (0,5,-5);

      %cone 
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [edge] (V1)--(E1);
     \draw [edge] (V2)--(E2);
     \fill[color=blue!40,fill opacity=0.3](O)--(E1)--(1.66,5,5)--(E2)--cycle;
 
\end{tikzpicture}

==> Graphics/mmr2_b.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{4.5}{1}{5.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,3);
    \coordinate (V2) at (0,1,-1);

    % rays
    \coordinate (E1) at (1.66,0,5);
    \coordinate (E2) at (0,5,-5);

     %new cone 
     \draw [ray] (O)--(V1);
     \draw [edge] (V1)--(E1);
     \fill[color=blue!40,fill opacity=0.3](O)--(E1)--(1.66,5,5)--(1.66,5,0)--cycle; 
     

      \fill[color=red!40,fill opacity=0.3](4,4,0)--(-1,4,0)--(-1,-1,0)--(4,-1,0)--cycle;
 
      % new ray
     \coordinate (N2) at (1,3,0);
     \draw [ray,color=purple] (O)--(N2);
      \draw [edge] (N2)--(1.66,5,0);

 
\end{tikzpicture}

==> Graphics/mmr2_c.tex <==
   \tikzstyle{point} =[draw,circle,inner sep=1pt,fill=white]
   \tikzstyle{focuspoint} =[draw,circle,inner sep=1pt,fill=blue]
   \tikzstyle{outoffocuspoint} =[draw,circle,inner sep=1pt,fill=gray!20]
   
   \tikzstyle{ray} =[thick,color=blue!70, ->]
   \tikzstyle{edge} =[color=blue!40, dashed]
   \tikzstyle{vertex} =[draw,circle,inner sep=1pt,fill=white]   


\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[scale=0.4,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{4.5}{1}{1.5}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,3);
    \coordinate (V2) at (0,1,-1);

    % rays
    \coordinate (E1) at (1.66,0,5);
    \coordinate (E2) at (0,5,-5);
 
     %projected cone 
     \coordinate (P1) at (1,0,0);
     \coordinate (P2) at (1,3,0);
     \draw [ray] (O)--(P1);
     \draw [ray] (O)--(P2);
     \draw [edge] (P1)--(5,0,0);
     \draw [edge] (P2)--(1.66,5,0);
      \fill[color=blue!40,fill opacity=0.3](O)--(5,0,0)--(5,5,0)--(1.66,5,0)--cycle;
 
     \coordinate (L0) at (0,0,0);
     \coordinate (L1) at (1,0,0);
     \coordinate (L2) at (2,0,0);
     \coordinate (L3) at (3,0,0);
     \coordinate (L4) at (4,0,0);
     \coordinate (L5) at (5,0,0);
     \coordinate (L6) at (2,1,0);
     \coordinate (L7) at (3,1,0);
     \coordinate (L8) at (4,1,0);
     \coordinate (L9) at (5,1,0);
     \coordinate (L10) at (1,2,0);
     \coordinate (L11) at (2,2,0);
     \coordinate (L12) at (3,2,0);
     \coordinate (L13) at (4,2,0);
     \coordinate (L14) at (5,2,0);
     \coordinate (L15) at (1,3,0);
     \coordinate (L16) at (2,3,0);
     \coordinate (L17) at (3,3,0);
     \coordinate (L18) at (4,3,0);
     \coordinate (L19) at (5,3,0);
     \coordinate (L20) at (2,4,0);
     \coordinate (L21) at (3,4,0);
     \coordinate (L22) at (4,4,0);
     \coordinate (L23) at (5,4,0);
     \coordinate (L24) at (2,5,0);
     \coordinate (L25) at (3,5,0);
     \coordinate (L26) at (4,5,0);
     \coordinate (L27) at (5,5,0);
     \coordinate (L28) at (1,1,0);

     \node[point] at (L0) {};
     \node[point] at (L1) {};
     \node[point] at (L2) {};
     \node[point] at (L3) {};
     \node[point] at (L4) {};
     \node[point] at (L5) {};
     \node[point] at (L6) {};
     \node[point] at (L7) {};
     \node[point] at (L8) {};
     \node[point] at (L9) {};
     \node[point] at (L10) {};
     \node[point] at (L11) {};
     \node[point] at (L12) {};
     \node[point] at (L13) {};
     \node[point] at (L14) {};
     \node[point] at (L15) {};
     \node[point] at (L16) {};
     \node[point] at (L17) {};
     \node[point] at (L18) {};
     \node[point] at (L19) {};
     \node[point] at (L20) {};
     \node[point] at (L21) {};
     \node[point] at (L22) {};
     \node[point] at (L23) {};
     \node[point] at (L24) {};
     \node[point] at (L25) {};
     \node[point] at (L26) {};
     \node[point] at (L27) {};
     \node[point] at (L28) {};
      
    % fund par
     \fill[color=red!90,fill opacity=0.3, rounded corners=0pt](O)--(1,0,0)--(2,3,0)--(1,3,0)--cycle;
 
\end{tikzpicture}

==> Graphics/mmr4a1.tex <==
\tdplotsetmaincoords{120}{120}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,0);
    \coordinate (V2) at (0,1,0);
    \coordinate (V3) at (1,0,1);
    \coordinate (V4) at (0,1,1);


    % rays
    \coordinate (E1) at (1,0,0);
    \coordinate (E2) at (0,1,0);
    \coordinate (E3) at (1,0,1);
    \coordinate (E4) at (0,1,1);


     %new cone
     \ray{O}{V1}
	 \ray{O}{V2}
	 \ray{O}{V3}
	 \ray{O}{V4}

   \fill[color=blue,fill opacity=0.3] (O)--(E1)--(E2)--cycle;
   \fill[color=blue,fill opacity=0.3] (O)--(E1)--(E3)--cycle;
   \fill[color=blue,fill opacity=0.3] (O)--(E2)--(E4)--cycle;
   \fill[color=blue,fill opacity=0.3] (O)--(E3)--(E4)--cycle;
            
%    \fill[color=greenColor,fill opacity=0.3](O)--(1.5,1.5,-5)--(E1)--cycle;

\end{tikzpicture}

==> Graphics/mmr4a2.tex <==
\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,0);
    \coordinate (V2) at (0,1,0);
    \coordinate (V3) at (1,0,1);


    % rays
    \coordinate (E1) at (1,0,0);
    \coordinate (E2) at (0,1,0);
    \coordinate (E3) at (1,0,1);


     %new cone
	 \ray{O}{V1}
	 \ray{O}{V2}
	 \ray{O}{V3}

   \fill[color=green,fill opacity=0.3] (O)--(E1)--(E2)--cycle;
   \fill[color=green,fill opacity=0.3] (O)--(E1)--(E3)--cycle;
   \fill[color=green,fill opacity=0.3] (O)--(E2)--(E3)--cycle;
            
%    \fill[color=greenColor,fill opacity=0.3](O)--(1.5,1.5,-5)--(E1)--cycle;

\end{tikzpicture}

==> Graphics/mmr4a3.tex <==
%\tdplotsetmaincoords{120}{120}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V2) at (0,1,0);
    \coordinate (V3) at (1,0,1);
    \coordinate (V4) at (0,1,1);


    % rays
    \coordinate (E2) at (0,1,0);
    \coordinate (E3) at (1,0,1);
    \coordinate (E4) at (0,1,1);


     %new cone
	 \ray{O}{V2}
	 \ray{O}{V3}
	 \ray{O}{V4}

   \fill[color=red,fill opacity=0.3] (O)--(E3)--(E2)--cycle;
   \fill[color=red,fill opacity=0.3] (O)--(E3)--(E4)--cycle;
   \fill[color=red,fill opacity=0.3] (O)--(E2)--(E4)--cycle;
 

\end{tikzpicture}

==> Graphics/mmr4a4.tex <==
%\tdplotsetmaincoords{120}{120}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V2) at (0,1,0);
    \coordinate (V3) at (1,0,1);


    % rays
    \coordinate (E2) at (0,2,0);
    \coordinate (E3) at (2,0,2);


     %new cone
	 \ray{O}{V2}
	 \ray{O}{V3}

   \fill[color=purple,fill opacity=0.3] (O)--(E2)--(E3)--cycle;
            
\end{tikzpicture}

==> Graphics/mmr4a5.tex <==
%\tdplotsetmaincoords{120}{120}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,0);
    \coordinate (V2) at (0,1,0);
    \coordinate (V3) at (1,0,1);
    \coordinate (V4) at (0,1,1);


    % rays
    \coordinate (E1) at (1,0,0);
    \coordinate (E2) at (0,1,0);
    \coordinate (E3) at (1,0,1);
    \coordinate (E4) at (0,1,1);


     %new cone
	 \ray{O}{V1}
	 \ray{O}{V2}
	 \ray{O}{V3}
	 \ray{O}{V4}
     
   \fill[color=green,fill opacity=0.3] (O)--(E1)--(E2)--cycle;
   \fill[color=green,fill opacity=0.3] (O)--(E1)--(E3)--cycle;
   \fill[color=green,fill opacity=0.3] (O)--(E2)--(E3)--cycle;


   \fill[color=red,fill opacity=0.3] (O)--(E3)--(E2)--cycle;
   \fill[color=red,fill opacity=0.3] (O)--(E3)--(E4)--cycle;
   \fill[color=red,fill opacity=0.3] (O)--(E2)--(E4)--cycle;
\end{tikzpicture}

==> Graphics/mmr4b1.tex <==
\tdplotsetmaincoords{120}{120}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,0);
    \coordinate (V2) at (0,1,0);
    \coordinate (V3) at (1,0,1);
    \coordinate (V4) at (0,1,1);


    % rays
    \coordinate (E1) at (1,0,0);
    \coordinate (E2) at (0,1,0);
    \coordinate (E3) at (1,0,1);
    \coordinate (E4) at (0,1,1);


     %new cone
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [ray] (O)--(V3);
     \draw [ray] (O)--(V4);

   \fill[color=blue,fill opacity=0.3] (O)--(E1)--(E2)--cycle;
   \fill[color=blue,fill opacity=0.3] (O)--(E1)--(E3)--cycle;
   \fill[color=blue,fill opacity=0.3] (O)--(E2)--(E4)--cycle;
   \fill[color=blue,fill opacity=0.3] (O)--(E3)--(E4)--cycle;
            
%    \fill[color=greenColor,fill opacity=0.3](O)--(1.5,1.5,-5)--(E1)--cycle;

\end{tikzpicture}

==> Graphics/mmr4b2.tex <==
\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,0);
    \coordinate (V2) at (0,1,0);
    \coordinate (V3) at (0,0,1);


    % rays
    \coordinate (E1) at (2,0,0);
    \coordinate (E2) at (0,2,0);
    \coordinate (E3) at (0,0,2);


     %new cone
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [ray] (O)--(V3);

   \fill[color=red,fill opacity=0.3] (O)--(E1)--(E2)--cycle;
   \fill[color=red,fill opacity=0.3] (O)--(E1)--(E3)--cycle;
   \fill[color=red,fill opacity=0.3] (O)--(E2)--(E3)--cycle;
            
%    \fill[color=greenColor,fill opacity=0.3](O)--(1.5,1.5,-5)--(E1)--cycle;

\end{tikzpicture}

==> Graphics/mmr4b3.tex <==
\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);

    % gens
    \coordinate (V1) at (1,0,1);
    \coordinate (V2) at (0,1,1);
    \coordinate (V3) at (0,0,1);


    % rays
    \coordinate (E1) at (1,0,1);
    \coordinate (E2) at (0,1,1);
    \coordinate (E3) at (0,0,1);


     %new cone
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [ray] (O)--(V3);

   \fill[color=green,fill opacity=0.3] (O)--(E1)--(E2)--cycle;
   \fill[color=green,fill opacity=0.3] (O)--(E1)--(E3)--cycle;
   \fill[color=green,fill opacity=0.3] (O)--(E2)--(E3)--cycle;
            
%    \fill[color=greenColor,fill opacity=0.3](O)--(1.5,1.5,-5)--(E1)--cycle;

\end{tikzpicture}

==> Graphics/mmr4b4.tex <==
\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,0,1);
    
    % gens
    \coordinate (V1) at (1,0,2);
    \coordinate (V2) at (0,1,2);
    \coordinate (V3) at (0,0,2);


    % rays
    \coordinate (E1) at (1,0,2);
    \coordinate (E2) at (0,1,2);
    \coordinate (E3) at (0,0,2);


     %new cone
     \draw [ray] (A)--(V1);
     \draw [ray] (A)--(V2);
     \draw [ray] (A)--(V3);

   \fill[color=green,fill opacity=0.3] (A)--(E1)--(E2)--cycle;
   \fill[color=green,fill opacity=0.3] (A)--(E1)--(E3)--cycle;
   \fill[color=green,fill opacity=0.3] (A)--(E2)--(E3)--cycle;
            
%    \fill[color=greenColor,fill opacity=0.3](O)--(1.5,1.5,-5)--(E1)--cycle;

\end{tikzpicture}

==> Graphics/mmr4b5.tex <==
\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,0,1);

    % gens
    \coordinate (V1) at (1,0,0);
    \coordinate (V2) at (0,1,0);
    \coordinate (V3) at (0,0,1);
    \coordinate (D1) at (1,0,2);
    \coordinate (D2) at (0,1,2);
    \coordinate (D3) at (0,0,2);

    % rays
    \coordinate (E1) at (2,0,0);
    \coordinate (E2) at (0,2,0);
    \coordinate (E3) at (0,0,2);
    \coordinate (F1) at (1,0,2);
    \coordinate (F2) at (0,1,2);
    \coordinate (F3) at (0,0,2);


     %new cone
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [ray] (O)--(V3);
     \draw [ray] (A)--(D1);
     \draw [ray] (A)--(D2);
     \draw [ray] (A)--(D3);
     
   \fill[color=red,fill opacity=0.3] (O)--(E1)--(E2)--cycle;
   \fill[color=red,fill opacity=0.3] (O)--(E1)--(E3)--cycle;
   \fill[color=red,fill opacity=0.3] (O)--(E2)--(E3)--cycle;

   \fill[color=green,fill opacity=0.3] (A)--(F1)--(F2)--cycle;
   \fill[color=green,fill opacity=0.3] (A)--(F1)--(F3)--cycle;
   \fill[color=green,fill opacity=0.3] (A)--(F2)--(F3)--cycle;
            
\end{tikzpicture}


==> Graphics/mmr4b6.tex <==
\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[scale=\mmrsize,tdplot_main_coords]


    \zgaxisz{1}{2}{1}{2}{0}{2}{}

    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,0,1);

    % gens
    \coordinate (V1) at (1,0,0);
    \coordinate (V2) at (0,1,0);
    \coordinate (V3) at (0,0,1);
    \coordinate (D1) at (1,0,2);
    \coordinate (D2) at (0,1,2);
    \coordinate (D3) at (0,0,2);

    % rays
    \coordinate (E1) at (2,0,0);
    \coordinate (E2) at (0,2,0);
    \coordinate (E3) at (0,0,2);
    \coordinate (F1) at (1,0,2);
    \coordinate (F2) at (0,1,2);
    \coordinate (F3) at (0,0,2);


     %new cone
     \draw [ray] (O)--(V1);
     \draw [ray] (O)--(V2);
     \draw [ray] (O)--(V3);
     \draw [ray] (A)--(D1);
     \draw [ray] (A)--(D2);
     \draw [ray] (A)--(D3);
 
 	\vertex{0,0,0};
 	\vertex{1,0,0};
 	\vertex{0,1,0};
 	\vertex{1,1,0};
 	\vertex{2,0,0};
 	\vertex{0,2,0};
 	\vertex{2,2,0};
 	\vertex{1,2,0};
 	\vertex{2,1,0};

 	\vertex{1,0,1};
 	\vertex{0,1,1};
 	\vertex{1,1,1};
 	\vertex{2,0,1};
 	\vertex{0,2,1};
 	\vertex{2,2,1};
 	\vertex{1,2,1};
 	\vertex{2,1,1};

 
 	\vertex{1,1,2};
 	\vertex{2,0,2};
 	\vertex{0,2,2};
 	\vertex{2,2,2};
 	\vertex{1,2,2};
 	\vertex{2,1,2};


\end{tikzpicture}


==> Graphics/mmtricka.tex <==
      \tdplotsetmaincoords{70}{120}
      \begin{tikzpicture}[scale=\mmtricksize,tdplot_main_coords]

           \zgaxis{1}{4}{1}{4}{1}{3}{}
% 
        \point{(0,0,0)}{O}
        \point{(1,0,0)}{E1}
        \point{(0,1,0)}{E2}
        \point{(1,0,2)}{G1}
        \point{(0,1,3)}{G2}
% 
        \point{(0,0,-1)}{O1}
        \point{(0,0,-2)}{O2}
        \point{(0,0,-3)}{O3}
        \point{(0,0,-4)}{O4}
        \point{(0,0,-5)}{O5}
% 
        \point{(2.5,0,0)}{I1}
        \point{(0,1.66,0)}{I2}
        \point{(1,0,1)}{G11}
        \point{(0,1,2)}{G12}    
        \point{(1,0,0)}{G21}
        \point{(0,1,1)}{G22}    
        \point{(1,0,-1)}{G31}
        \point{(0,1,0)}{G32}    
        \point{(1,0,-2)}{G41}
        \point{(0,1,-1)}{G42}    
        \point{(1,0,-3)}{G51}
        \point{(0,1,-2)}{G52}    
% 
        \point{(4,0,3)}{EX1}    
        \point{(0,2.66,3)}{EX2}    
        \point{(6,0,7)}{EEX1}    
        \point{(0,4,7)}{EEX2}  
% 

          \ray{O}{E1}
          \ray{O}{E2}

          \polyt{O}{4,0,0}{4,4,0}{0,4,0}

          \openedge{E1}{G1}
          \openedge{E2}{G2}
          \alertray{O}{G1}
          \alertray{O}{G2}

%        \only<3>{
%          \ray{O}{G1}
%          \ray{O}{G2}
%        }
%        \only<4>{
%          \ray{O1}{G11}
%          \ray{O1}{G12}
%        }
%        \only<5>{
%          \ray{O2}{G21}
%          \ray{O2}{G22}
%        }
%        \only<6>{
%          \ray{O3}{G31}
%          \ray{O3}{G32}
%        }
%        \only<7>{
%          \ray{O4}{G41}
%          \ray{O4}{G42}
%        }
%        \only<8-10>{
%          \ray{O5}{G51}
%          \ray{O5}{G52}
%        }
%        \only<9-11>{
%          \ray{O5}{G51}
%          \ray{O5}{G52}
%          \dashededge{O5}{EX1}
%          \dashededge{O5}{EX2}
%          \trifacet{O5}{EX1}{EX2}
%        }
%        \only<10-11>{
%          \suphyperplane{-0.5,-0.5,0}{-0.5,4,0}{4,4,0}{4,-0.5,0}
%        }
%        \only<11>{
%          \alertvertex{I1}
%          \alertvertex{I2}
%        }
%        \only<12>{
%          \polyt{I1}{I2}{EX2}{EX1}
%        }
%        \only<13-14>{
%          \polyt{I1}{I2}{EEX2}{EEX1}
%        }
%        \only<13-14>{
%          \point{(0,2,1)}{L1}
%          \point{(0,3,4)}{L2}
%          \point{(0,4,7)}{L3}
%% 
%          \point{(1,1,0)}{L4}
%          \point{(1,2,3)}{L5}
%          \point{(1,3,6)}{L6}
%% 
%          \point{(2,1,2)}{L7}
%          \point{(2,2,3)}{L8}
%          \point{(2,3,6)}{L9}
%% 
%          \point{(3,0,1)}{L10}
%          \point{(3,1,4)}{L11}
%          \point{(3,2,7)}{L12}
%% 
%          \point{(4,0,3)}{L13}
%          \point{(4,1,6)}{L14}
%%   
%          \vertex{L1}
%          \vertex{L2}
%          \vertex{L3}
%          \vertex{L4}
%          \vertex{L5}
%          \vertex{L6}
%          \vertex{L7}
%          \vertex{L8}
%          \vertex{L9}
%          \vertex{L10}
%          \vertex{L11}
%          \vertex{L12}
%          \vertex{L13}
%          \vertex{L14}
%        }
%          \point{(0,2,0)}{LL1}
%          \point{(0,3,0)}{LL2}
%          \point{(0,4,0)}{LL3}
%% 
%          \point{(1,1,0)}{LL4}
%          \point{(1,2,0)}{LL5}
%          \point{(1,3,0)}{LL6}
%% 
%          \point{(2,1,0)}{LL7}
%          \point{(2,2,0)}{LL8}
%          \point{(2,3,0)}{LL9}
%% 
%          \point{(3,0,0)}{LL10}
%          \point{(3,1,0)}{LL11}
%          \point{(3,2,0)}{LL12}
%% 
%          \point{(4,0,0)}{LL13}
%          \point{(4,1,0)}{LL14}
%%   
%        \only<14>{
%          \alertvertex{LL1}
%          \alertvertex{LL2}
%          \alertvertex{LL3}
%          \alertvertex{LL4}
%          \alertvertex{LL5}
%          \alertvertex{LL6}
%          \alertvertex{LL7}
%          \alertvertex{LL8}
%          \alertvertex{LL9}
%          \alertvertex{LL10}
%          \alertvertex{LL11}
%          \alertvertex{LL12}
%          \alertvertex{LL13}
%          \alertvertex{LL14}
%          \dashededge{L1}{LL1}
%          \dashededge{L2}{LL2}
%          \dashededge{L3}{LL3}
%          \dashededge{L4}{LL4}
%          \dashededge{L5}{LL5}
%          \dashededge{L6}{LL6}
%          \dashededge{L7}{LL7}
%          \dashededge{L8}{LL8}
%          \dashededge{L9}{LL9}
%          \dashededge{L10}{LL10}
%          \dashededge{L11}{LL11}
%          \dashededge{L12}{LL12}
%          \dashededge{L13}{LL13}
%          \dashededge{L14}{LL14}
%        }
%        \only<15->{
%         \vertex{LL1}
%          \vertex{LL2}
%          \vertex{LL3}
%          \vertex{LL4}
%          \vertex{LL5}
%          \vertex{LL6}
%          \vertex{LL7}
%          \vertex{LL8}
%          \vertex{LL9}
%          \vertex{LL10}
%          \vertex{LL11}
%          \vertex{LL12}
%          \vertex{LL13}
%          \vertex{LL14}
%        }
%        \only<16->{
%           \edge{I1}{I2}
%           \ray{I1}{4,0,0}
%           \ray{I2}{0,3,0}
%           \polyh{I1}{I2}{0,4,0}{4,4,0}{4,0,0}
%            \point{(4,2,0)}{EL1}
%            \point{(4,3,0)}{EL2}
%            \point{(4,3,0)}{EL3}
%            \point{(3,3,0)}{EL4}
%            \point{(3,4,0)}{EL5}
%            \point{(1,4,0)}{EL6}
%            \point{(2,4,0)}{EL7}
%            \point{(3,4,0)}{EL8}
%            \point{(4,4,0)}{EL9}
%            \vertex{EL1}
%            \vertex{EL2}
%            \vertex{EL3}
%            \vertex{EL4}
%            \vertex{EL5}
%            \vertex{EL6}
%            \vertex{EL7}
%            \vertex{EL8}
%            \vertex{EL9}
%        }
        \end{tikzpicture}
    

==> Graphics/mmtrickb.tex <==
      \tdplotsetmaincoords{70}{120}
      \begin{tikzpicture}[scale=\mmtricksize,tdplot_main_coords]
%     
           \zgaxis{1}{4}{1}{4}{6}{3}{}
   
        \point{(0,0,0)}{O}
        \point{(1,0,0)}{E1}
        \point{(0,1,0)}{E2}
        \point{(1,0,2)}{G1}
        \point{(0,1,3)}{G2}
% 
        \point{(0,0,-1)}{O1}
        \point{(0,0,-2)}{O2}
        \point{(0,0,-3)}{O3}
        \point{(0,0,-4)}{O4}
        \point{(0,0,-5)}{O5}
% 
        \point{(2.5,0,0)}{I1}
        \point{(0,1.66,0)}{I2}
        \point{(1,0,1)}{G11}
        \point{(0,1,2)}{G12}    
        \point{(1,0,0)}{G21}
        \point{(0,1,1)}{G22}    
        \point{(1,0,-1)}{G31}
        \point{(0,1,0)}{G32}    
        \point{(1,0,-2)}{G41}
        \point{(0,1,-1)}{G42}    
        \point{(1,0,-3)}{G51}
        \point{(0,1,-2)}{G52}    
% 
        \point{(4,0,3)}{EX1}    
        \point{(0,2.66,3)}{EX2}    
        \point{(6,0,7)}{EEX1}    
        \point{(0,4,7)}{EEX2}  
% 
%          \ray{O}{E1}
%          \ray{O}{E2}
%
%
%           \openedge{E1}{G1}
%          \openedge{E2}{G2}
%          \alertray{O}{G1}
%          \alertray{O}{G2}
     
     
          \ray{O5}{G51}
          \ray{O5}{G52}
          \dashededge{O5}{EX1}
          \dashededge{O5}{EX2}
          \trifacet{O5}{EX1}{EX2}

          \suphyperplane{-0.5,-0.5,0}{-0.5,4,0}{4,4,0}{4,-0.5,0}

          \alertvertex{I1}
          \alertvertex{I2}


      \end{tikzpicture}

==> Graphics/mmtrickc.tex <==
      \tdplotsetmaincoords{70}{120}
      \begin{tikzpicture}[scale=\mmtricksize,tdplot_main_coords]
%     
           \zgaxis{1}{4}{1}{4}{1}{3}{}

% 
        \point{(0,0,0)}{O}
        \point{(1,0,0)}{E1}
        \point{(0,1,0)}{E2}
        \point{(1,0,2)}{G1}
        \point{(0,1,3)}{G2}
% 
        \point{(0,0,-1)}{O1}
        \point{(0,0,-2)}{O2}
        \point{(0,0,-3)}{O3}
        \point{(0,0,-4)}{O4}
        \point{(0,0,-5)}{O5}
% 
        \point{(2.5,0,0)}{I1}
        \point{(0,1.66,0)}{I2}
        \point{(1,0,1)}{G11}
        \point{(0,1,2)}{G12}    
        \point{(1,0,0)}{G21}
        \point{(0,1,1)}{G22}    
        \point{(1,0,-1)}{G31}
        \point{(0,1,0)}{G32}    
        \point{(1,0,-2)}{G41}
        \point{(0,1,-1)}{G42}    
        \point{(1,0,-3)}{G51}
        \point{(0,1,-2)}{G52}    
% 
        \point{(4,0,3)}{EX1}    
        \point{(0,2.66,3)}{EX2}    
        \point{(6,0,7)}{EEX1}    
        \point{(0,4,7)}{EEX2}  
% 
          \polyt{I1}{I2}{EEX2}{EEX1}
 
          \point{(0,2,1)}{L1}
          \point{(0,3,4)}{L2}
          \point{(0,4,7)}{L3}
% 
          \point{(1,1,0)}{L4}
          \point{(1,2,3)}{L5}
          \point{(1,3,6)}{L6}
% 
          \point{(2,1,2)}{L7}
          \point{(2,2,3)}{L8}
          \point{(2,3,6)}{L9}
% 
          \point{(3,0,1)}{L10}
          \point{(3,1,4)}{L11}
          \point{(3,2,7)}{L12}
% 
          \point{(4,0,3)}{L13}
          \point{(4,1,6)}{L14}
%   
          \vertex{L1}
          \vertex{L2}
          \vertex{L3}
          \vertex{L4}
          \vertex{L5}
          \vertex{L6}
          \vertex{L7}
          \vertex{L8}
          \vertex{L9}
          \vertex{L10}
          \vertex{L11}
          \vertex{L12}
          \vertex{L13}
          \vertex{L14}
%         
%          \point{(0,2,0)}{LL1}
%          \point{(0,3,0)}{LL2}
%          \point{(0,4,0)}{LL3}
%% 
%          \point{(1,1,0)}{LL4}
%          \point{(1,2,0)}{LL5}
%          \point{(1,3,0)}{LL6}
%% 
%          \point{(2,1,0)}{LL7}
%          \point{(2,2,0)}{LL8}
%          \point{(2,3,0)}{LL9}
%% 
%          \point{(3,0,0)}{LL10}
%          \point{(3,1,0)}{LL11}
%          \point{(3,2,0)}{LL12}
%% 
%          \point{(4,0,0)}{LL13}
%          \point{(4,1,0)}{LL14}
%   
         
      \end{tikzpicture}

==> Graphics/mmtrickd.tex <==
      \tdplotsetmaincoords{70}{120}
      \begin{tikzpicture}[scale=\mmtricksize,tdplot_main_coords]
%     
 
           \zgaxis{1}{5}{1}{5}{1}{3}{}
 
% 
        \point{(0,0,0)}{O}
        \point{(1,0,0)}{E1}
        \point{(0,1,0)}{E2}
        \point{(1,0,2)}{G1}
        \point{(0,1,3)}{G2}
% 
        \point{(0,0,-1)}{O1}
        \point{(0,0,-2)}{O2}
        \point{(0,0,-3)}{O3}
        \point{(0,0,-4)}{O4}
        \point{(0,0,-5)}{O5}
% 
        \point{(2.5,0,0)}{I1}
        \point{(0,1.66,0)}{I2}
        \point{(1,0,1)}{G11}
        \point{(0,1,2)}{G12}    
        \point{(1,0,0)}{G21}
        \point{(0,1,1)}{G22}    
        \point{(1,0,-1)}{G31}
        \point{(0,1,0)}{G32}    
        \point{(1,0,-2)}{G41}
        \point{(0,1,-1)}{G42}    
        \point{(1,0,-3)}{G51}
        \point{(0,1,-2)}{G52}    
% 
        \point{(4,0,3)}{EX1}    
        \point{(0,2.66,3)}{EX2}    
        \point{(6,0,7)}{EEX1}    
        \point{(0,4,7)}{EEX2}  
%  
           \polyt{I1}{I2}{EEX2}{EEX1}
       
          \point{(0,2,1)}{L1}
          \point{(0,3,4)}{L2}
          \point{(0,4,7)}{L3}
% 
          \point{(1,1,0)}{L4}
          \point{(1,2,3)}{L5}
          \point{(1,3,6)}{L6}
% 
          \point{(2,1,2)}{L7}
          \point{(2,2,5)}{L8}
          %\point{(2,3,8)}{L9}
% 
          \point{(3,0,1)}{L10}
          \point{(3,1,4)}{L11}
          \point{(3,2,7)}{L12}
% 
          \point{(4,0,3)}{L13}
          \point{(4,1,6)}{L14}
%   
          \vertex{L1}
          \vertex{L2}
          \vertex{L3}
          \vertex{L4}
          \vertex{L5}
          \vertex{L6}
          \vertex{L7}
          \vertex{L8}
          %\vertex{L9}
          \vertex{L10}
          \vertex{L11}
          \vertex{L12}
          \vertex{L13}
          \vertex{L14}
     
          \point{(0,2,0)}{LL1}
          \point{(0,3,0)}{LL2}
          \point{(0,4,0)}{LL3}
% 
          \point{(1,1,0)}{LL4}
          \point{(1,2,0)}{LL5}
          \point{(1,3,0)}{LL6}
% 
          \point{(2,1,0)}{LL7}
          \point{(2,2,0)}{LL8}
          \point{(2,3,0)}{LL9}
% 
          \point{(3,0,0)}{LL10}
          \point{(3,1,0)}{LL11}
          \point{(3,2,0)}{LL12}
% 
          \point{(4,0,0)}{LL13}
          \point{(4,1,0)}{LL14}
%   
 
          \alertvertex{LL1}
          \alertvertex{LL2}
          \alertvertex{LL3}
          \alertvertex{LL4}
          \alertvertex{LL5}
          \alertvertex{LL6}
          \alertvertex{LL7}
          \alertvertex{LL8}
          \alertvertex{LL9}
          \alertvertex{LL10}
          \alertvertex{LL11}
          \alertvertex{LL12}
          \alertvertex{LL13}
          \alertvertex{LL14}
          \dashededge{L1}{LL1}
          \dashededge{L2}{LL2}
          \dashededge{L3}{LL3}
          \dashededge{L4}{LL4}
          \dashededge{L5}{LL5}
          \dashededge{L6}{LL6}
          \dashededge{L7}{LL7}
          \dashededge{L8}{LL8}
          %\dashededge{L9}{LL9}
          \dashededge{L10}{LL10}
          \dashededge{L11}{LL11}
          \dashededge{L12}{LL12}
          \dashededge{L13}{LL13}
          \dashededge{L14}{LL14}
   
      \end{tikzpicture}

==> Graphics/mmtricke.tex <==
      \tdplotsetmaincoords{70}{120}
      \begin{tikzpicture}[scale=\mmtricksize,tdplot_main_coords]
%     
       
           \zgaxis{1}{5}{1}{5}{1}{3}{}
 
%  
        \point{(0,0,0)}{O}
        \point{(1,0,0)}{E1}
        \point{(0,1,0)}{E2}
        \point{(1,0,2)}{G1}
        \point{(0,1,3)}{G2}
% 
        \point{(0,0,-1)}{O1}
        \point{(0,0,-2)}{O2}
        \point{(0,0,-3)}{O3}
        \point{(0,0,-4)}{O4}
        \point{(0,0,-5)}{O5}
% 
        \point{(2.5,0,0)}{I1}
        \point{(0,1.66,0)}{I2}
        \point{(1,0,1)}{G11}
        \point{(0,1,2)}{G12}    
        \point{(1,0,0)}{G21}
        \point{(0,1,1)}{G22}    
        \point{(1,0,-1)}{G31}
        \point{(0,1,0)}{G32}    
        \point{(1,0,-2)}{G41}
        \point{(0,1,-1)}{G42}    
        \point{(1,0,-3)}{G51}
        \point{(0,1,-2)}{G52}    
% 
        \point{(4,0,3)}{EX1}    
        \point{(0,2.66,3)}{EX2}    
        \point{(6,0,7)}{EEX1}    
        \point{(0,4,7)}{EEX2}  
% 
       
          \point{(0,2,0)}{LL1}
          \point{(0,3,0)}{LL2}
          \point{(0,4,0)}{LL3}
% 
          \point{(1,1,0)}{LL4}
          \point{(1,2,0)}{LL5}
          \point{(1,3,0)}{LL6}
% 
          \point{(2,1,0)}{LL7}
          \point{(2,2,0)}{LL8}
          \point{(2,3,0)}{LL9}
% 
          \point{(3,0,0)}{LL10}
          \point{(3,1,0)}{LL11}
          \point{(3,2,0)}{LL12}
% 
          \point{(4,0,0)}{LL13}
          \point{(4,1,0)}{LL14}
%   
         
          \vertex{LL1}
          \vertex{LL2}
          \vertex{LL3}
          \vertex{LL4}
          \vertex{LL5}
          \vertex{LL6}
          \vertex{LL7}
          \vertex{LL8}
          \vertex{LL9}
          \vertex{LL10}
          \vertex{LL11}
          \vertex{LL12}
          \vertex{LL13}
          \vertex{LL14}
      
           \edge{I1}{I2}
           \ray{I1}{4,0,0}
           \ray{I2}{0,3,0}
           \polyh{I1}{I2}{0,4,0}{4,4,0}{4,0,0}
            \point{(4,2,0)}{EL1}
            \point{(4,3,0)}{EL2}
            \point{(4,3,0)}{EL3}
            \point{(3,3,0)}{EL4}
            \point{(3,4,0)}{EL5}
            \point{(1,4,0)}{EL6}
            \point{(2,4,0)}{EL7}
            \point{(3,4,0)}{EL8}
            \point{(4,4,0)}{EL9}
            \vertex{EL1}
            \vertex{EL2}
            \vertex{EL3}
            \vertex{EL4}
            \vertex{EL5}
            \vertex{EL6}
            \vertex{EL7}
            \vertex{EL8}
            \vertex{EL9}
        
        \end{tikzpicture}
   

==> Graphics/mmtrickf.tex <==
      \tdplotsetmaincoords{70}{120}
      \begin{tikzpicture}[tdplot_main_coords]
%     
        \only<1-12>{
           \zgaxis{1}{4}{1}{4}{6}{3}{}
        }
        \only<13->{
           \zgaxis{1}{6}{1}{5}{1}{7}{}
        }
% 
        \point{(0,0,0)}{O}
        \point{(1,0,0)}{E1}
        \point{(0,1,0)}{E2}
        \point{(1,0,2)}{G1}
        \point{(0,1,3)}{G2}
% 
        \point{(0,0,-1)}{O1}
        \point{(0,0,-2)}{O2}
        \point{(0,0,-3)}{O3}
        \point{(0,0,-4)}{O4}
        \point{(0,0,-5)}{O5}
% 
        \point{(2.5,0,0)}{I1}
        \point{(0,1.66,0)}{I2}
        \point{(1,0,1)}{G11}
        \point{(0,1,2)}{G12}    
        \point{(1,0,0)}{G21}
        \point{(0,1,1)}{G22}    
        \point{(1,0,-1)}{G31}
        \point{(0,1,0)}{G32}    
        \point{(1,0,-2)}{G41}
        \point{(0,1,-1)}{G42}    
        \point{(1,0,-3)}{G51}
        \point{(0,1,-2)}{G52}    
% 
        \point{(4,0,3)}{EX1}    
        \point{(0,2.66,3)}{EX2}    
        \point{(6,0,7)}{EEX1}    
        \point{(0,4,7)}{EEX2}  
% 
        \only<1-2>{
          \ray{O}{E1}
          \ray{O}{E2}
        }
        \only<1>{
          \polyt{O}{4,0,0}{4,4,0}{0,4,0}
        }
        \only<2>{
          \openedge{E1}{G1}
          \openedge{E2}{G2}
          \alertray{O}{G1}
          \alertray{O}{G2}
        }
        \only<3>{
          \ray{O}{G1}
          \ray{O}{G2}
        }
        \only<4>{
          \ray{O1}{G11}
          \ray{O1}{G12}
        }
        \only<5>{
          \ray{O2}{G21}
          \ray{O2}{G22}
        }
        \only<6>{
          \ray{O3}{G31}
          \ray{O3}{G32}
        }
        \only<7>{
          \ray{O4}{G41}
          \ray{O4}{G42}
        }
        \only<8-10>{
          \ray{O5}{G51}
          \ray{O5}{G52}
        }
        \only<9-11>{
          \ray{O5}{G51}
          \ray{O5}{G52}
          \dashededge{O5}{EX1}
          \dashededge{O5}{EX2}
          \trifacet{O5}{EX1}{EX2}
        }
        \only<10-11>{
          \suphyperplane{-0.5,-0.5,0}{-0.5,4,0}{4,4,0}{4,-0.5,0}
        }
        \only<11>{
          \alertvertex{I1}
          \alertvertex{I2}
        }
        \only<12>{
          \polyt{I1}{I2}{EX2}{EX1}
        }
        \only<13-14>{
          \polyt{I1}{I2}{EEX2}{EEX1}
        }
        \only<13-14>{
          \point{(0,2,1)}{L1}
          \point{(0,3,4)}{L2}
          \point{(0,4,7)}{L3}
% 
          \point{(1,1,0)}{L4}
          \point{(1,2,3)}{L5}
          \point{(1,3,6)}{L6}
% 
          \point{(2,1,2)}{L7}
          \point{(2,2,3)}{L8}
          \point{(2,3,6)}{L9}
% 
          \point{(3,0,1)}{L10}
          \point{(3,1,4)}{L11}
          \point{(3,2,7)}{L12}
% 
          \point{(4,0,3)}{L13}
          \point{(4,1,6)}{L14}
%   
          \vertex{L1}
          \vertex{L2}
          \vertex{L3}
          \vertex{L4}
          \vertex{L5}
          \vertex{L6}
          \vertex{L7}
          \vertex{L8}
          \vertex{L9}
          \vertex{L10}
          \vertex{L11}
          \vertex{L12}
          \vertex{L13}
          \vertex{L14}
        }
          \point{(0,2,0)}{LL1}
          \point{(0,3,0)}{LL2}
          \point{(0,4,0)}{LL3}
% 
          \point{(1,1,0)}{LL4}
          \point{(1,2,0)}{LL5}
          \point{(1,3,0)}{LL6}
% 
          \point{(2,1,0)}{LL7}
          \point{(2,2,0)}{LL8}
          \point{(2,3,0)}{LL9}
% 
          \point{(3,0,0)}{LL10}
          \point{(3,1,0)}{LL11}
          \point{(3,2,0)}{LL12}
% 
          \point{(4,0,0)}{LL13}
          \point{(4,1,0)}{LL14}
%   
        \only<14>{
          \alertvertex{LL1}
          \alertvertex{LL2}
          \alertvertex{LL3}
          \alertvertex{LL4}
          \alertvertex{LL5}
          \alertvertex{LL6}
          \alertvertex{LL7}
          \alertvertex{LL8}
          \alertvertex{LL9}
          \alertvertex{LL10}
          \alertvertex{LL11}
          \alertvertex{LL12}
          \alertvertex{LL13}
          \alertvertex{LL14}
          \dashededge{L1}{LL1}
          \dashededge{L2}{LL2}
          \dashededge{L3}{LL3}
          \dashededge{L4}{LL4}
          \dashededge{L5}{LL5}
          \dashededge{L6}{LL6}
          \dashededge{L7}{LL7}
          \dashededge{L8}{LL8}
          \dashededge{L9}{LL9}
          \dashededge{L10}{LL10}
          \dashededge{L11}{LL11}
          \dashededge{L12}{LL12}
          \dashededge{L13}{LL13}
          \dashededge{L14}{LL14}
        }
        \only<15->{
         \vertex{LL1}
          \vertex{LL2}
          \vertex{LL3}
          \vertex{LL4}
          \vertex{LL5}
          \vertex{LL6}
          \vertex{LL7}
          \vertex{LL8}
          \vertex{LL9}
          \vertex{LL10}
          \vertex{LL11}
          \vertex{LL12}
          \vertex{LL13}
          \vertex{LL14}
        }
        \only<16->{
           \edge{I1}{I2}
           \ray{I1}{4,0,0}
           \ray{I2}{0,3,0}
           \polyh{I1}{I2}{0,4,0}{4,4,0}{4,0,0}
            \point{(4,2,0)}{EL1}
            \point{(4,3,0)}{EL2}
            \point{(4,3,0)}{EL3}
            \point{(3,3,0)}{EL4}
            \point{(3,4,0)}{EL5}
            \point{(1,4,0)}{EL6}
            \point{(2,4,0)}{EL7}
            \point{(3,4,0)}{EL8}
            \point{(4,4,0)}{EL9}
            \vertex{EL1}
            \vertex{EL2}
            \vertex{EL3}
            \vertex{EL4}
            \vertex{EL5}
            \vertex{EL6}
            \vertex{EL7}
            \vertex{EL8}
            \vertex{EL9}
        }
        \end{tikzpicture}
    }

\only<17>{
\alertbox{(2.4,2)}{0.5}
  {
    \centering \bf
    \scalebox{0.8}{
      \begin{tikzpicture}
        \matrix (m) [matrix of math nodes,row sep=3em,column sep=4em,minimum width=2em,ampersand replacement=\&]
        {
          \lgfl{A,\v{b}}(\v{z},\v{\lambda})  \& \lcon{A}[\v{b}] \\
          \gfl{A,\v{b}}(\v{z})  \& \opoly{A}[\v{b}] \\
        };
          \draw[->] (m-1-1) edge node [left] {$\omeg$} (m-2-1);
          \draw[<->] (m-1-1) edge node [above] {} (m-1-2);
          \draw[<->] (m-2-1) edge node [below] {} (m-2-2);
          \draw[dashed,->] (m-1-2) edge  node [right] {$\gomega$} (m-2-2);
      \end{tikzpicture}

==> Graphics/omegafp.tex <==
\tdplotsetmaincoords{80}{120}
\begin{tikzpicture}[scale=0.2,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{16}{1}{16}{}

    % illustrate C = A - B

    \point{(0,0,0)}{q}
    \point{(1,0,13)}{g1}
    \point{(0,1,5)}{g2}
    \point{(-5,13,0)}{g} % new generator


    % cone C - green   

    % delta C: [-0.1,0.5,1.2]

    \point{(-0.1,0.5,1.2)}{qC}
    \point{(0.9,0.5,14.2)}{g1C}
    \point{(-0.1,1.5,6.2)}{g2C}    

 	\coloredray{qC}{g1C}{green}
 	\coloredray{qC}{g2C}{green}


    % cone A - blue
    
    \coloredray{q}{g}{blue}
 	\coloredray{q}{g1}{blue}


    % cone B - red

    % delta B: [-0.5,+1.2,+0.5]

    \point{(-0.5,1.2,0.5)}{qB}
    \point{(-5.5,14.2,0.5)}{gB}
    \point{(-0.5,2.2,5.5)}{g2B}

    \coloredray{qB}{gB}{red}
 	\openray{qB}{g2B}{red}
 				

\end{tikzpicture}

==> Graphics/omegafp2.tex <==
\tdplotsetmaincoords{80}{120}
\begin{tikzpicture}[scale=1,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{1}{4}{}

    \point{(0,0,0)}{q}
    \point{(0,1,2)}{g1}
    \point{(-2,3,0)}{r}       

    \point{(-2,4,2)}{f}       
    
 	\coloredray{q}{g1}{blue}
 	\coloredray{q}{r}{blue}
 	\dashededge{g1}{f}
 	\dashededge{r}{f}
 
   	\vertex{-2,3,0}
 	\vertex{-1,2,1}

	\point{(-0.1,2.1,4.1)}{e1} 
 	\point{(-2.1,3.1,0.1)}{e2} 

    \point{(-0.1,0.1,0.1)}{q2}

 	\dashededge{q2}{e1}
 	\coloredray{q2}{e2}{red}
 		
\end{tikzpicture}


==> Graphics/omegafp3.tex <==
\tdplotsetmaincoords{80}{120}
\begin{tikzpicture}[scale=1,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{5.5}{1}{4}{}

 
    \point{(0,0,0)}{q}
    \point{(1,0,3)}{g1}
    \point{(-2,3,0)}{r}       

    \point{(-1,3,3)}{f}       
    
 	\coloredray{q}{g1}{blue}
 	\coloredray{q}{r}{blue}
 	\dashededge{g1}{f}
 	\dashededge{r}{f}
 
   	\vertex{-2,3,0}
 	\vertex{-1,1,1}
 	\vertex{0,1,2}


\end{tikzpicture}

==> Graphics/omegafundpar_A.tex <==
\tdplotsetmaincoords{80}{120}
\begin{tikzpicture}[scale=0.2,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{16}{1}{16}{}

    % illustrate C = A - B

    \point{(0,0,0)}{q}
    \point{(1,0,13)}{g1}
    \point{(0,1,5)}{g2}
    \point{(-5,13,0)}{g} % new generator

    \point{(-4,13,13)}{gg1}

    % cone A - blue

    % delta C: [-0.1,0.5,1.2]

 	\coloredray{q}{g1}{blue}
 	\coloredray{q}{g}{blue}
    \dashededge{g1}{gg1}{blue}
    \dashededge{g}{gg1}{blue}

    \vertex{0, 0, 0}
    \vertex{0, 1, 5}
    \vertex{0, 2, 10}
    \vertex{-1, 3, 2}
    \vertex{-1, 4, 7}
    \vertex{-1, 5, 12}
    \vertex{-2, 6, 4}
    \vertex{-2, 7, 9}
    \vertex{-3, 8, 1}
    \vertex{-3, 9, 6}
    \vertex{-3, 10, 11}
    \vertex{-4, 11, 3}
    \vertex{-4, 12, 8}
 				
\end{tikzpicture}

==> Graphics/omegafundpar_B.tex <==
\tdplotsetmaincoords{80}{120}
\begin{tikzpicture}[scale=0.2,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{16}{1}{16}{}

    % illustrate C = A - B

    \point{(0,0,0)}{q}
    \point{(1,0,13)}{g1}
    \point{(0,1,5)}{g2}
    \point{(-5,13,0)}{g} % new generator

    \point{(-5,14,5)}{gg2}

    % cone B - red

 	\openray{q}{g2}{red}
 	\coloredray{q}{g}{red}
    \colorededge{g}{gg2}{red}
    \coldashededge{g2}{gg2}{red}

    \vertex{-5, 13, 0}
    \vertex{-4, 11, 3}
    \vertex{-3, 8, 1}
    \vertex{-2, 6, 4}
    \vertex{-1, 3, 2}
 				

\end{tikzpicture}

==> Graphics/omegafundpar_C.tex <==
\tdplotsetmaincoords{80}{120}
\begin{tikzpicture}[scale=0.2,tdplot_main_coords]

    \zgaxis{1}{5.5}{1}{16}{1}{16}{}

    % illustrate C = A - B

    \point{(0,0,0)}{q}
    \point{(1,0,13)}{g1}
    \point{(0,1,5)}{g2}
    \point{(-5,13,0)}{g} % new generator


    \point{(1,1,18)}{g12}

    % cone C - green   

    % delta C: [-0.1,0.5,1.2]

 	\coloredray{q}{g1}{green}
 	\coloredray{q}{g2}{green}
    \coldashededge{g1}{g12}{green}
    \coldashededge{g2}{g12}{green}

    \vertex{0,0,0}

 				

\end{tikzpicture}

==> Graphics/zero-sum-2.tex <==
%\tdplotsetmaincoords{80}{120}

\begin{tikzpicture}[scale=\zerosumsize]

    \zgaxis{4}{4}{1}{2.2}{}{}{}

    \point{(0,0)}{a}
    \point{(1,-1)}{a1}
    \point{(-1,-1)}{a2}       
    \point{(4,2)}{av1}       
    \point{(-4,2)}{av2}               
 	\colorededge{a}{a1}{black}
 	\colorededge{a}{a2}{black}
 	\coloredray{a2}{av2}{black}
	\coloredray{a1}{av1}{black}
   	\vertex{a}
   	
 
    \point{(0,0.4)}{bq1}
    \point{(-1.5,1.9)}{bv1}
    \point{(1.5,1.9)}{bv2}       
 	\colorededge{bq1}{bv1}{green}
 	\colorededge{bq1}{bv2}{green}

    \node at (0,1) {$-C_3$};

    \point{(1,-0.8)}{cq1}
    \point{(-1.8,2)}{cv1}
    \point{(3.8,2)}{cv2}       
 	\colorededge{cq1}{cv1}{red}
 	\colorededge{cq1}{cv2}{red}

    \node at (1,-0.35) {$C_2$};

    \point{(-1,-0.8)}{dq1}
    \point{(-3.8,2)}{dv1}
    \point{(1.8,2)}{dv2}       
 	\colorededge{dq1}{dv1}{blue}
 	\colorededge{dq1}{dv2}{blue}

    \node at (-1,-0.35) {$C_1$};


\end{tikzpicture}


==> Graphics/zero-sum-3.tex <==
%\tdplotsetmaincoords{80}{120}

\begin{tikzpicture}[scale=\zerosumsize]

    \zgaxis{4}{4}{0.5}{2.5}{}{}{}

 
    \point{(0,0)}{org}
    \point{(-4,2)}{farleft}
    \point{(-2,0)}{left}
    \point{(2,0)}{right}       
    \point{(4,2)}{farright}                      
    \colorededge{left}{right}{black}
    \coloredray{left}{farleft}{black}
    \coloredray{right}{farright}{black}
    \vertex{org}
    
 
    \point{(0,0.45)}{bq1}
    \point{(-1.5,1.95)}{bv1}
    \point{(1.5,1.95)}{bv2}       
    \colorededge{bq1}{bv1}{green}
    \colorededge{bq1}{bv2}{green}

    \node at (0,1) {$-C_3$};

    \point{(-1.7,1.9)}{farleft_c21}
    \point{(-0.1,0.3)}{corner_c21}
    \point{(4,0.3)}{right_c21}       
    \colorededge{farleft_c21}{corner_c21}{red}
    \colorededge{corner_c21}{right_c21}{red}

    \node at (-0.6,0.4) {$C_{2,1}$};

    \point{(4.0,1.8)}{farleft_c22}
    \point{(2.8,0.6)}{corner_c22}
    \point{(4,0.6)}{right_c22}       
    \colorededge{corner_c22}{right_c22}{red}
    \coldashededge{farleft_c22}{corner_c22}{red}

    \node at (3.6,0.85) {$-C_{2,2}$};

    \point{(-3.7,1.95)}{farleft_c11}
    \point{(-1.9,0.15)}{left_c11}
    \point{(4,0.15)}{right_c11}       
    \colorededge{farleft_c11}{left_c11}{blue}
    \colorededge{left_c11}{right_c11}{blue}

    \node at (-1.57,0.4) {$C_{1,1}$};

    \point{(1.7,1.95)}{up_c12}
    \point{(0.2,0.45)}{corner_c12}
    \point{(4,0.45)}{right_c12}       
    \colorededge{corner_c12}{right_c12}{blue}
    \coldashededge{up_c12}{corner_c12}{blue}

    \node at (1.1,0.7) {$-C_{1,2}$};

\end{tikzpicture}
